Self-interacting quantum electron

A model of self-interacting quantum non-local Dirac's electron has been proposed. Its dynamics was revealed by the projective representation of operators corresponding to spin/charge degrees of freedom. Energy-momentum field is described by the system of quasi-linear "field-shell" PDE's following from the conservation law expressed by the affine parallel transport of the energy momentum vector field in CP(3). I discuss here travel-wave solutions of these equations and the "off-shell" dispersion law asymptotically coinciding with the "on-shell" de Broglie dispersion law.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

